Benchmarking Benchmark Leakage in Large Language Models

Amid the expanding use of pre-training data, the phenomenon of benchmark dataset leakage has become increasingly prominent, exacerbated by opaque training processes and the often undisclosed inclusion of supervised data in contemporary Large Language Models (LLMs). This issue skews benchmark effectiveness and fosters potentially unfair comparisons, impeding the field's healthy development. To address this, we introduce a detection pipeline utilizing Perplexity and N-gram accuracy, two simple and scalable metrics that gauge a model's prediction precision on benchmark, to identify potential data leakages. By analyzing 31 LLMs under the context of mathematical reasoning, we reveal substantial instances of training even test set misuse, resulting in potentially unfair comparisons. These findings prompt us to offer several recommendations regarding model documentation, benchmark setup, and future evaluations. Notably, we propose the "Benchmark Transparency Card" to encourage clear documentation of benchmark utilization, promoting transparency and healthy developments of LLMs. we have made our leaderboard, pipeline implementation, and model predictions publicly available, fostering future research.

==> tab/main_results.tex <==



\begin{figure}[h]
\centering
\begin{tikzpicture}
  % Define the style for the secondary axis
  \pgfplotsset{
    secondary axis style/.style={
      axis y line*=right,
      axis x line=none,
      ylabel near ticks, ylabel shift = -5 pt
    },
    }

  % First subplot
  \begin{axis}[
      % title={5-gram Acc. on GSM8K},
      width=14.2cm,
      height=5cm,
      ymin=-2, ymax=35,
      ybar,
      bar width=5pt,
      symbolic x coords={Qwen-7B, Qwen-14B, InternLM2-7B, InternLM2-20B, Aquila2-7B, Aquila2-34B,  Qwen-1.8B, Baichuan2-13B-Base, ChatGLM2-6B, Yi-34B, InternLM-20B, Phi-2, Yi-6B, Orca-2-7B, Phi-1.5, InternLM-7B, LLaMA2-7B, Aquila-7B, Baichuan-7B, ChatGLM3-6B,  LLaMA-7B, Mistral-7B-v0.1, Grok-1, Gemma-2B, Gemma-7B, Baichuan2-7B-Base, Llama-3-8B, InternLM2-20B-Base, Baichuan-13B-Base, DeepSeekMath-7B, InternLM2-7B-Base},
      xtick=data,
      grid style=dashed,
      axis y line*=left,
      ylabel={Decrement $\Delta$},
      ylabel near ticks,
      ylabel shift = -4 pt,
      yticklabel shift = -2 pt,
      enlarge x limits=0.05,
      xtick pos=bottom, % Only show xticks at the bottom
      ytick pos=left,   % Only show yticks at the left
      at={(0,0)}, % Position of the first subplot
      ylabel style = {font=\tiny},
      xticklabel style={ rotate=45, anchor=east, font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-8pt},
  ]
    % seen
    \addplot+[ybar, bar shift=-3pt, fill=lightgreen, fill opacity = 0.8, draw=none] coordinates {
    (Qwen-7B, 16.95)
    (Qwen-14B, 24.32)
    (InternLM2-7B, 17.03)
    (InternLM2-20B, 18.27)
    (Aquila2-7B, 15.82)
    (Aquila2-34B, 20.18)
    (Qwen-1.8B, 32.22)
    (Baichuan2-13B-Base, 10.80)
    (ChatGLM2-6B, 6.29)
    (Yi-34B, 6.07)
    (InternLM-20B, 6.56)
    (Phi-2, 2.83)
    (Yi-6B, 4.30)
    (Orca-2-7B, 10.42)
    (Phi-1.5, 1.42)
    (InternLM-7B, 3.50)
    (LLaMA2-7B, 0.93)
    (Aquila-7B, 8.40)
    (Baichuan-7B, 0.87)
    (ChatGLM3-6B, 7.29)
    (LLaMA-7B, 0.78)
    (Mistral-7B-v0.1, 1.06)
    (Grok-1,0.74)
    (Gemma-2B, -0.10)
    (Gemma-7B, 0.57)
    (Baichuan2-7B-Base, 0.75)
    (Llama-3-8B, 0.24)
    (InternLM2-20B-Base, 0.80)
    (Baichuan-13B-Base, 0.57)
    (DeepSeekMath-7B, 0.94)
    (InternLM2-7B-Base, -0.19)
    };
    % unseen
    \addplot+[ybar, bar shift=2pt, fill=darkgreen, fill opacity = 0.8, draw=none] coordinates {
    (Qwen-7B, 1.90)
    (Qwen-14B, 3.93)
    (InternLM2-7B, 3.82)
    (InternLM2-20B, 4.43)
    (Aquila2-7B, 5.21)
    (Aquila2-34B, 6.93)
    (Qwen-1.8B, 11.49)
    (Baichuan2-13B-Base, 3.45)
    (ChatGLM2-6B, 2.25)
    (Yi-34B, 2.71)
    (InternLM-20B, 3.42)
    (Phi-2, 0.59)
    (Yi-6B, 2.18)
    (Orca-2-7B, 7.33)
    (Phi-1.5, 0.60)
    (InternLM-7B, 2.57)
    (LLaMA2-7B, 0.33)
    (Aquila-7B, 6.92)
    (Baichuan-7B, 0.65)
    (ChatGLM3-6B, 6.62)
    (LLaMA-7B, 0.62)
    (Mistral-7B-v0.1, 0.90)
    (Grok-1, 0.86)
    (Gemma-2B, -0.01)
    (Gemma-7B, 0.96)
    (Baichuan2-7B-Base, 1.08)
    (Llama-3-8B,0.53)
    (InternLM2-20B-Base, 1.15)
    (Baichuan-13B-Base, 0.95)
    (DeepSeekMath-7B, 1.46)
    (InternLM2-7B-Base, 0.20)
    };
  \end{axis}

  
  
  \begin{axis}[
      width=14.2cm,
      height=5cm,
      ymin=-5, ymax=60, % Adjust the max value based on your line plot data
      enlarge x limits=0.05,
      symbolic x coords={Qwen-7B, Qwen-14B, InternLM2-7B, InternLM2-20B, Aquila2-7B, Aquila2-34B,  Qwen-1.8B, Baichuan2-13B-Base, ChatGLM2-6B, Yi-34B, InternLM-20B, Phi-2, Yi-6B, Orca-2-7B, Phi-1.5, InternLM-7B, LLaMA2-7B, Aquila-7B, Baichuan-7B, ChatGLM3-6B,  LLaMA-7B, Mistral-7B-v0.1, Grok-1, Gemma-2B, Gemma-7B, Baichuan2-7B-Base, Llama-3-8B, InternLM2-20B-Base, Baichuan-13B-Base, DeepSeekMath-7B, InternLM2-7B-Base},
      secondary axis style,
      ylabel={Percentage decrease $\delta$},
      at={(0,0)}, % Position of the first subplot
      ylabel style = {font=\tiny},
      yticklabel shift = -2 pt,
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-8pt},
      grid style=dashed,
  ]
  % seen
    \addplot[sharp plot, lightgreen, opacity = 0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates {
    (Qwen-7B, 44.06)
    (Qwen-14B, 50.49)
    (InternLM2-7B, 48.99)
    (InternLM2-20B, 50.21)
    (Aquila2-7B, 55.14)
    (Aquila2-34B, 54.28)
    (Qwen-1.8B, 52.60)
    (Baichuan2-13B-Base, 31.17)
    (ChatGLM2-6B, 24.47)
    (Yi-34B, 24.60)
    (InternLM-20B, 28.26)
    (Phi-2, 14.10)
    (Yi-6B, 20.79)
    (Orca-2-7B, 29.75)
    (Phi-1.5, 8.34)
    (InternLM-7B, 18.95)
    (LLaMA2-7B, 6.03)
    (Aquila-7B, 23.68)
    (Baichuan-7B, 6.50)
    (ChatGLM3-6B, 22.73)
    (LLaMA-7B, 5.53)
    (Mistral-7B-v0.1, 6.21)
    (Grok-1, 4.54)
    (Gemma-2B, -0.63)
    (Gemma-7B, 3.04)
    (Baichuan2-7B-Base, 4.86)
    (Llama-3-8B,1.87)
    (InternLM2-20B-Base, 5.93)
    (Baichuan-13B-Base, 3.74)
    (DeepSeekMath-7B, 5.45)
    (InternLM2-7B-Base, -1.59)
    };
    % unseen
    \addplot[sharp plot, darkgreen, opacity = 0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates {
    (Qwen-7B, 8.52)
    (Qwen-14B, 15.33)
    (InternLM2-7B, 18.87)
    (InternLM2-20B, 21.10)
    (Aquila2-7B, 31.90)
    (Aquila2-34B, 31.16)
    (Qwen-1.8B, 29.73)
    (Baichuan2-13B-Base, 13.32)
    (ChatGLM2-6B, 10.82)
    (Yi-34B, 13.05)
    (InternLM-20B, 17.58)
    (Phi-2, 3.50)
    (Yi-6B, 11.74)
    (Orca-2-7B, 23.30)
    (Phi-1.5, 3.88)
    (InternLM-7B, 15.09)
    (LLaMA2-7B, 2.21)
    (Aquila-7B, 21.11)
    (Baichuan-7B, 4.84)
    (ChatGLM3-6B, 21.16)
    (LLaMA-7B, 4.46)
    (Mistral-7B-v0.1, 5.25)
    (Grok-1, 5.08)
    (Gemma-2B, -0.06)
    (Gemma-7B, 4.95)
    (Baichuan2-7B-Base, 6.92)
    (Llama-3-8B, 4.00)
    (InternLM2-20B-Base, 8.35)
    (Baichuan-13B-Base, 6.32)
    (DeepSeekMath-7B, 8.09)
    (InternLM2-7B-Base, 1.62)
    };
    %  seen- unseen
    \addplot[sharp plot, purple, opacity = 0.8, line width=0.7pt, mark=o, mark options={solid, scale=0.8}] coordinates {
    (Qwen-7B, 35.54)
    (Qwen-14B, 35.16)
    (InternLM2-7B, 30.12)
    (InternLM2-20B, 29.11)
    (Aquila2-7B, 23.24)
    (Aquila2-34B, 23.12)
    (Qwen-1.8B, 22.87)
    (Baichuan2-13B-Base, 17.85)
    (ChatGLM2-6B, 13.65)
    (Yi-34B, 11.55)
    (InternLM-20B, 10.68)
    (Phi-2, 10.60)
    (Yi-6B, 9.05)
    (Orca-2-7B, 6.45)
    (Phi-1.5, 4.46)
    (InternLM-7B, 3.86)
    (LLaMA2-7B, 3.82)
    (Aquila-7B, 2.57)
    (Baichuan-7B, 1.66)
    (ChatGLM3-6B, 1.57)
    (LLaMA-7B, 1.07)
    (Mistral-7B-v0.1, 0.96)
    (Grok-1,-0.54)
    (Gemma-2B, -0.57)
    (Gemma-7B, -1.91)
    (Baichuan2-7B-Base, -2.06)
    (Llama-3-8B, -2.13)
    (InternLM2-20B-Base, -2.42)
    (Baichuan-13B-Base, -2.58)
    (DeepSeekMath-7B, -2.64)
    (InternLM2-7B-Base, -3.21)
    };
  \end{axis}

    \begin{axis}[
        hide axis, 
        xmin=0, xmax=1, ymin=0, ymax=0.1, 
        legend columns=-1, 
        legend style={
            draw=none, 
            at={(1.38, 0.58)}, 
            anchor=north, 
            font=\tiny, 
        }
    ]
    \addlegendimage{ybar,ybar legend,fill=lightgreen,draw=none}
    \addlegendentry{$\Delta_\text{train}$}
    \addlegendimage{ybar,ybar legend,fill=darkgreen,draw=none}
    \addlegendentry{$\Delta_\text{test}$}
    \addlegendimage{sharp plot,lightgreen, mark=x, mark options={solid, scale=1.0}}
    \addlegendentry{$\delta_\text{train}$}
    \addlegendimage{sharp plot,darkgreen, mark=x, mark options={solid, scale=1.0}}
    \addlegendentry{$\delta_\text{test}$}
    \addlegendimage{sharp plot, purple, mark=o, mark options={solid, scale=0.8}}
    \addlegendentry{$\delta_\text{train-test}$}
    \end{axis}
\end{tikzpicture}
\vspace{-15pt}
\caption{ LLMs ordered by $\delta_{\text{train-test}}$ w.r.t 5-gram accuracy on GSM8K. The left y-axis indicates the decrement $\Delta$, and the right y-axis shows the percentage decrease $\delta$. Models positioned on the left are more likely to train on the training set compared to the test set, with this likelihood diminishing as one moves to the right.}
\label{fig:main_results(5gram-G)}
\end{figure}




==> tab/main_results_ppl.tex <==


\begin{figure}[h]
\centering
\begin{tikzpicture}
  % Define the style for the secondary axis
  \pgfplotsset{
    secondary axis style/.style={
      axis y line*=right,
      axis x line=none,
      ylabel near ticks, ylabel shift = -5 pt
    },
    }

  % First subplot
  \begin{axis}[
      width=14.2cm,
      height=5cm,
      ymin=-0.6, ymax=3.5,
      ybar,
      bar width=5pt,
      symbolic x coords={Aquila2-7B, InternLM2-20B, InternLM2-7B, Aquila2-34B, ChatGLM2-6B, Qwen-14B, Qwen-7B, Orca-2-7B, InternLM-20B, Baichuan2-13B-Base, Qwen-1.8B, Yi-34B, Aquila-7B, ChatGLM3-6B, Yi-6B, InternLM-7B, Grok-1, LLaMA2-7B, Mistral-7B-v0.1,  Gemma-7B, InternLM2-7B-Base, LLaMA-7B, Llama-3-8B, Baichuan-13B-Base, DeepSeekMath-7B, Baichuan-7B, InternLM2-20B-Base, Baichuan2-7B-Base, Gemma-2B, Phi-1.5, Phi-2},
      xtick=data,
      grid style=dashed,
      axis y line*=left,
      ylabel={Decrement $\Delta$},
      ylabel near ticks,
      ylabel shift = -4 pt,
      yticklabel shift = -2 pt,
      enlarge x limits=0.05,
      xtick pos=bottom, % Only show xticks at the bottom
      ytick pos=left,   % Only show yticks at the left
      at={(0,0)}, % Position of the first subplot
      ylabel style = {font=\tiny},
      xticklabel style={ rotate=45, anchor=east, font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-8pt},
  ]
    % seen
    \addplot+[ybar, bar shift=-3pt, fill=lightgreen, fill opacity = 0.8, draw=none] coordinates {
    (Aquila2-7B, 3.10)
    (InternLM2-20B, 1.49)
    (InternLM2-7B, 1.56)
    (Aquila2-34B, 1.31)
    (ChatGLM2-6B, 1.34)
    (Qwen-14B, 1.15)
    (Qwen-7B, 0.90)
    (Orca-2-7B, 0.57)
    (InternLM-20B, 0.85)
    (Baichuan2-13B-Base, 0.46)
    (Qwen-1.8B, 0.53)
    (Yi-34B, 0.64)
    (Aquila-7B, 0.97)
    (ChatGLM3-6B, 0.47)
    (Yi-6B, 0.57)
    (InternLM-7B, 0.85)
    (Grok-1, 0.01)
    (LLaMA2-7B, 0.04)
    (Mistral-7B-v0.1, 0.01)
    (Gemma-7B, 0.13)
    (InternLM2-7B-Base, -0.12)
    (LLaMA-7B, 0.08)
    (Llama-3-8B,0.16)
    (Baichuan-13B-Base, 0.04)
    (DeepSeekMath-7B, 0.08)
    (Baichuan-7B, 0.03)
    (InternLM2-20B-Base, -0.12)
    (Baichuan2-7B-Base, 0.00)
    (Gemma-2B, 0.06)
    (Phi-1.5, -0.41)
    (Phi-2, -0.07)
    };
    % unseen
    \addplot+[ybar, bar shift=2pt, fill=darkgreen, fill opacity = 0.8, draw=none] coordinates {
    (Aquila2-7B, 2.38)
    (InternLM2-20B, 0.62)
    (InternLM2-7B, 0.72)
    (Aquila2-34B, 0.97)
    (ChatGLM2-6B, 0.83)
    (Qwen-14B, 0.80)
    (Qwen-7B, 0.45)
    (Orca-2-7B, 0.35)
    (InternLM-20B, 0.52)
    (Baichuan2-13B-Base, 0.31)
    (Qwen-1.8B, 0.42)
    (Yi-34B, 0.44)
    (Aquila-7B, 0.86)
    (ChatGLM3-6B, 0.40)
    (Yi-6B, 0.45)
    (InternLM-7B, 0.77)
    (Grok-1, 0.02)
    (LLaMA2-7B, 0.05)
    (Mistral-7B-v0.1, 0.03)
    (Gemma-7B, 0.15)
    (InternLM2-7B-Base, -0.08)
    (LLaMA-7B, 0.11)
    (Baichuan-13B-Base, 0.07)
    (DeepSeekMath-7B, 0.11)
    (Baichuan-7B, 0.07)
    (InternLM2-20B-Base, -0.07)
    (Baichuan2-7B-Base, 0.04)
    (Gemma-2B, 0.11)
    (Phi-1.5, -0.33)
    (Phi-2, 0.00)
    };
  \end{axis}

  
  
  \begin{axis}[
      width=14.2cm,
      height=5cm,
      ymin=-15, ymax=150, % Adjust the max value based on your line plot data
      enlarge x limits=0.05,
      symbolic x coords={Aquila2-7B, InternLM2-20B, InternLM2-7B, Aquila2-34B, ChatGLM2-6B, Qwen-14B, Qwen-7B, Orca-2-7B, InternLM-20B, Baichuan2-13B-Base, Qwen-1.8B, Yi-34B, Aquila-7B, ChatGLM3-6B, Yi-6B, InternLM-7B, Grok-1, LLaMA2-7B, Mistral-7B-v0.1,  Gemma-7B, InternLM2-7B-Base, LLaMA-7B, Llama-3-8B, Baichuan-13B-Base, DeepSeekMath-7B, Baichuan-7B, InternLM2-20B-Base, Baichuan2-7B-Base, Gemma-2B, Phi-1.5, Phi-2},
      secondary axis style,
      ylabel={Percentage decrease $\delta$},
      at={(0,0)}, % Position of the first subplot
      ylabel style = {font=\tiny},
      yticklabel shift = -2 pt,
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-8pt},
      grid style=dashed,
  ]
  % seen
    \addplot[sharp plot, lightgreen, opacity = 0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates {
    (Aquila2-7B,  141.55)
    (InternLM2-20B, 89.76)
    (InternLM2-7B, 89.66)
    (Aquila2-34B, 87.33)
    (ChatGLM2-6B, 53.17)
    (Qwen-14B, 62.50)
    (Qwen-7B, 42.06)
    (Orca-2-7B, 34.34)
    (InternLM-20B, 34.00)
    (Baichuan2-13B-Base, 28.40)
    (Qwen-1.8B, 33.76)
    (Yi-34B, 26.67)
    (Aquila-7B, 48.02)
    (ChatGLM3-6B, 25.13)
    (Yi-6B, 20.50)
    (InternLM-7B, 29.21)
    (Grok-1,0.22)
    (LLaMA2-7B, 1.11)
    (Mistral-7B-v0.1, 0.31)
    (Gemma-7B, 4.38)
    (InternLM2-7B-Base, -2.60)
    (LLaMA-7B, 2.20)
    (Llama-3-8B,3.94)
    (Baichuan-13B-Base, 1.18)
    (DeepSeekMath-7B, 2.52)
    (Baichuan-7B, 0.80)
    (InternLM2-20B-Base, -2.85)
    (Baichuan2-7B-Base, 0.00)
    (Gemma-2B, 1.73)
    (Phi-1.5, -9.83)
    (Phi-2, -2.03)
    };
    % unseen
    \addplot[sharp plot, darkgreen, opacity = 0.5,  line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates {
    (Aquila2-7B, 66.30)
    (InternLM2-20B, 21.99)
    (InternLM2-7B, 24.91)
    (Aquila2-34B, 47.55)
    (ChatGLM2-6B, 24.41)
    (Qwen-14B, 35.56)
    (Qwen-7B, 16.25)
    (Orca-2-7B, 17.24)
    (InternLM-20B, 17.51)
    (Baichuan2-13B-Base, 16.58)
    (Qwen-1.8B, 23.46)
    (Yi-34B,16.48)
    (Aquila-7B,38.22)
    (ChatGLM3-6B,19.70)
    (Yi-6B,15.20)
    (InternLM-7B,25.08)
    (Grok-1, 0.61)
    (LLaMA2-7B,1.40)
    (Mistral-7B-v0.1,0.94)
    (Gemma-7B,5.08)
    (InternLM2-7B-Base,-1.77)
    (LLaMA-7B,3.05)
    (Llama-3-8B,4.82)
    (Baichuan-13B-Base,2.09)
    (DeepSeekMath-7B,3.49)
    (Baichuan-7B,1.88)
    (InternLM2-20B-Base,-1.69)
    (Baichuan2-7B-Base,1.23)
    (Gemma-2B,3.21)
    (Phi-1.5,-8.09)
    (Phi-2,0.00)
    };
    %  seen- unseen
    \addplot[sharp plot, purple, opacity = 0.8, line width=0.7pt, mark=o, mark options={solid, scale=0.8}] coordinates {
    (Aquila2-7B, 75.25)
    (InternLM2-20B, 67.77)
    (InternLM2-7B, 64.75)
    (Aquila2-34B, 39.78)
    (ChatGLM2-6B, 28.76)
    (Qwen-14B, 26.94)
    (Qwen-7B, 25.81)
    (Orca-2-7B, 17.10)
    (InternLM-20B, 16.49)
    (Baichuan2-13B-Base, 11.82)
    (Qwen-1.8B, 10.30)
    (Yi-34B, 10.19)
    (Aquila-7B, 9.80)
    (ChatGLM3-6B, 5.43)
    (Yi-6B, 5.30)
    (InternLM-7B, 4.13)
    (Grok-1, -0.39)
    (LLaMA2-7B, -0.29)
    (Mistral-7B-v0.1, -0.63)
    (Gemma-7B, -0.70)
    (InternLM2-7B-Base, -0.83)
    (LLaMA-7B, -0.85)
    (Llama-3-8B, -0.88)
    (Baichuan-13B-Base, -0.91)
    (DeepSeekMath-7B, -0.97)
    (Baichuan-7B, -1.08)
    (InternLM2-20B-Base, -1.16)
    (Baichuan2-7B-Base, -1.23)
    (Gemma-2B, -1.48)
    (Phi-1.5, -1.74)
    (Phi-2, -2.03)
    };
  \end{axis}

    \begin{axis}[
        hide axis, 
        xmin=0, xmax=1, ymin=0, ymax=0.1, 
        legend columns=-1, 
        legend style={
            draw=none, 
            at={(1.38, 0.58)}, 
            anchor=north, 
            font=\tiny, 
        }
    ]
    \addlegendimage{ybar,ybar legend,fill=lightgreen,draw=none}
    \addlegendentry{$\Delta_\text{train}$}
    \addlegendimage{ybar,ybar legend,fill=darkgreen,draw=none}
    \addlegendentry{$\Delta_\text{test}$}
    \addlegendimage{sharp plot,lightgreen, mark=x, mark options={solid, scale=1.0}}
    \addlegendentry{$\delta_\text{train}$}
    \addlegendimage{sharp plot,darkgreen, mark=x, mark options={solid, scale=1.0}}
    \addlegendentry{$\delta_\text{test}$}
    \addlegendimage{sharp plot, purple, mark=o, mark options={solid, scale=0.8}}
    \addlegendentry{$\delta_\text{train-test}$}
    \end{axis}
\end{tikzpicture}
\vspace{-15pt}
\caption{LLMs ordered by  $\delta_{\text{train-test}}$  w.r.t ppl on GSM8K.
        The left y-axis indicates the decrement $\Delta$, and the right y-axis shows the percentage decrease $\delta$.  The risk of leakage declines from left to right.  Models positioned on the left are more likely to train on the training set compared to the test set, with this likelihood diminishing as one moves to the right. Findings based on the PPL metric strongly align with those from the 5-gram accuracy.}
 \label{fig:main_results(ppl-G)}
\end{figure}



==> tab/meta_results.tex <==



\begin{figure}[h]
\centering
\begin{tikzpicture}
  % Define the style for the secondary axis
  \pgfplotsset{
    secondary axis style/.style={
      axis y line*=right,
      axis x line=none,
      ylabel near ticks, ylabel shift = -5 pt
    },
  }

  % First subplot
  \begin{axis}[
      title={5-gram Acc. on GSM8K},
      width=4.3cm,
      height=5cm,
      ymin=0, ymax=12,
      ybar,
      bar width=10pt,
      symbolic x coords={Mistral, + SFT, + Pretrain},
      xtick=data,
      grid style=dashed,
      axis y line*=left,
      ylabel={Decrement $\Delta$},
      ylabel near ticks,
      ylabel shift = -4 pt,
      yticklabel shift = -2 pt,
      enlarge x limits=0.25,
      xtick pos=bottom, % Only show xticks at the bottom
      ytick pos=left,   % Only show yticks at the left
      at={(0,0)}, % Position of the first subplot
      ylabel style = {font=\tiny},
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-8pt},
  ]
    \addplot+[ybar, fill=lightgreen, fill opacity = 0.8, draw=none] coordinates {(Mistral, 1.29) (+ SFT, 8.62)  (+ Pretrain, 10.33)};
    \addplot+[ybar, fill=darkgreen, fill opacity = 0.8, draw=none] coordinates {(Mistral, 0.45)  (+ SFT, 3.84) (+ Pretrain, 5.21)};
  \end{axis}

  
  
  \begin{axis}[
      width=4.3cm,
      height=5cm,
      ymin=0, ymax=24, % Adjust the max value based on your line plot data
      enlarge x limits=0.25,
      symbolic x coords={Mistral, + SFT, + Pretrain},
      secondary axis style,
      % ylabel={Some Other Metric},
      at={(0,0)}, % Position of the first subplot
      ylabel style = {font=\tiny},
      yticklabel shift = -2 pt,
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-8pt},
      grid style=dashed,
  ]
    \addplot[sharp plot, lightgreen, opacity=0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates { (Mistral, 7.56) (+ SFT, 17.88) (+ Pretrain, 20.41)};
    \addplot[sharp plot, darkgreen, opacity=0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates {(Mistral, 2.71) (+ SFT, 9.13) (+ Pretrain, 11.97)};
    \addplot[sharp plot, purple, opacity=0.8, line width=0.7pt, mark=o, mark options={solid, scale=0.8}] coordinates {(Mistral, 4.85) (+ SFT, 8.75) (+ Pretrain, 8.44)};
  \end{axis}

  % second subplot
  \begin{axis}[
      title={5-gram Acc. on MATH},
      width=4.3cm,
      height=5cm,
      ymin=0, ymax=12,
      ybar,
      bar width=10pt,
      symbolic x coords={Mistral, + SFT, + Pretrain},
      xtick=data,
      axis y line*=left,
      % ylabel={Decrement},
      enlarge x limits=0.25,
      at={(3.3cm,0)}, % Position of the first subplot
      yticklabel shift = -2 pt,
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-8pt},
      xtick pos=bottom, % Only show xticks at the bottom
      ytick pos=left,   % Only show yticks at the left
  ]
   \addplot+[ybar, fill=lightgreen, draw=none, fill opacity = 0.8] coordinates {(Mistral, 2.55) (+ SFT, 8.87)  (+ Pretrain, 9.83)};
    \addplot+[ybar, fill=darkgreen, draw=none, fill opacity = 0.8] coordinates {(Mistral, 2.45)  (+ SFT, 2.73) (+ Pretrain, 3.9)};
  \end{axis}
  
  \begin{axis}[
      width=4.3cm,
      height=5cm,
      ymin=-1, ymax=24, % Adjust the max value based on your line plot data
      enlarge x limits=0.25,
      symbolic x coords={Mistral, + SFT, + Pretrain},
      secondary axis style,
      % ylabel={Some Other Metric},
      yticklabel shift = -2 pt,
      at={(3.3cm,0)}, 
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny},
  ]
     \addplot[sharp plot, lightgreen, opacity=0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates { (Mistral, 7.67) (+ SFT, 18.09) (+ Pretrain, 19.17)};
    \addplot[sharp plot, darkgreen, opacity=0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates {(Mistral, 7.74) (+ SFT, 8.02) (+ Pretrain, 10.94)  };
    \addplot[sharp plot, purple, opacity=0.8, line width=0.7pt, mark=o, mark options={solid, scale=0.8}] coordinates {(Mistral, -0.07) (+ SFT, 10.07) (+ Pretrain, 8.23)};
  \end{axis}

    %  3 plot
  \begin{axis}[
      title={PPL on GSM8K},
      width=4.3cm,
      height=5cm,
      ymin=-0.1, ymax=0.8,
      ybar,
      bar width=10pt,
      symbolic x coords={Mistral, + SFT, + Pretrain},
      xtick=data,
      axis y line*=left,
      yticklabel shift = -2 pt,
      % ylabel={Decrement},
      enlarge x limits=0.25,
      at={(6.6cm,0)}, % Position of the first subplot
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-7.5pt},
      xtick pos=bottom, % Only show xticks at the bottom
      ytick pos=left,   % Only show yticks at the left
  ]
    \addplot+[ybar, fill=lightgreen, draw=none, fill opacity = 0.8] coordinates {(Mistral, -0.01) (+ SFT, 0.54)  (+ Pretrain, 0.46)};
    \addplot+[ybar, fill=darkgreen, draw=none, fill opacity = 0.8] coordinates {(Mistral, 0.02)  (+ SFT, 0.35) (+ Pretrain, 0.3)};
  \end{axis}
  
  \begin{axis}[
      width=4.3cm,
      height=5cm,
      ymin=-5, ymax=44, % Adjust the max value based on your line plot data
      enlarge x limits=0.25,
      symbolic x coords={Mistral, + SFT, + Pretrain},
      secondary axis style,
      yticklabel shift = -2 pt,
      % ylabel={Some Other Metric},
      at={(6.6cm,0)}, % Position of the first subplot
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny}
  ]
     \addplot[sharp plot, lightgreen, opacity=0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates { (Mistral, -0.31) (+ SFT, 41.22) (+ Pretrain, 34.33)};
    \addplot[sharp plot, darkgreen, opacity=0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates {(Mistral, 0.63) (+ SFT, 21.88) (+ Pretrain, 18.99)  };
    \addplot[sharp plot, purple, opacity=0.8, line width=0.7pt, mark=o, mark options={solid, scale=0.8}] coordinates {(Mistral, -0.94) (+ SFT, 19.34) (+ Pretrain, 15.34)};
    
  \end{axis}

   %  4 plot
  \begin{axis}[
      title={PPL on MATH},
      width=4.3cm,
      height=5cm,
      ymin=0, ymax=0.8,
      ybar,
      bar width=10pt,
      symbolic x coords={Mistral, + SFT, + Pretrain},
      xtick=data,
      axis y line*=left,
      yticklabel shift = -2 pt,
      % ylabel={Decrement},
      enlarge x limits=0.25,
      at={(10cm,0)}, % Position of the first subplot
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-7.5pt},
      legend style={at={(1.05,1)}, anchor=south west}, 
      xtick pos=bottom, % Only show xticks at the bottom
      ytick pos=left,   % Only show yticks at the left
  ]
  \addplot+[ybar, fill=lightgreen,   draw=none, fill opacity = 0.8] coordinates {(Mistral, 0.3) (+ SFT, 0.58)  (+ Pretrain, 0.55)};
    % \addlegendentry{Seen} 
    \addplot+[ybar, fill=darkgreen, draw=none, fill opacity = 0.8] coordinates {(Mistral, 0.29)  (+ SFT, 0.34) (+ Pretrain, 0.35)};
    % \addlegendentry{Unseen} 
  \end{axis}
  
  \begin{axis}[
      width=4.3cm,
      height=5cm,
      ymin=0, ymax=44, % Adjust the max value based on your line plot data
      enlarge x limits=0.25,
      symbolic x coords={Mistral, + SFT, + Pretrain},
      secondary axis style,
      ylabel={Percentage decrease $\delta$},
      ylabel near ticks,
      ylabel shift = -4 pt,
      yticklabel shift = -2 pt,
      at={(10.cm,0)}, % Position of the first subplot
      xticklabel style={font=\tiny},
      yticklabel style={font=\tiny},
      title style={font=\tiny, yshift=-8pt},
      ylabel style = {font=\tiny},
      % legend style={at={(1.05,1)}, anchor=north west}, 
  ]
  \addplot[sharp plot, lightgreen,  opacity=0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates { (Mistral, 12.45) (+ SFT, 37.91) (+ Pretrain, 35.26)};
    \addplot[sharp plot, darkgreen,  opacity=0.5, line width=0.7pt, mark=x, mark options={solid, scale=1.0}] coordinates {(Mistral, 11.65) (+ SFT, 14.66) (+ Pretrain, 15.22)};
     \addplot[sharp plot, purple, opacity=0.8, line width=0.7pt, mark=o, mark options={solid, scale=0.8}] coordinates {(Mistral, 0.8) (+ SFT, 23.25) (+ Pretrain, 20.04)};
  \end{axis}

    \begin{axis}[
        hide axis, 
        xmin=0, xmax=1, ymin=0, ymax=0.1, 
        legend columns=-1, 
        legend style={
            draw=none, 
            at={(1,-0.1)}, 
            anchor=north, 
            font=\footnotesize, 
        }
    ]
    \addlegendimage{ybar,ybar legend,fill=lightgreen,draw=none}
    \addlegendentry{$\Delta_\text{seen}$}
    \addlegendimage{ybar,ybar legend,fill=darkgreen,draw=none}
    \addlegendentry{$\Delta_\text{unseen}$}
    \addlegendimage{sharp plot,lightgreen, mark=x, mark options={solid, scale=1.0}}
    \addlegendentry{$\delta_\text{seen}$}
    \addlegendimage{sharp plot,darkgreen, mark=x, mark options={solid, scale=1.0}}
    \addlegendentry{$\delta_\text{unseen}$}
    \addlegendimage{sharp plot,purple, mark=o, mark options={solid, scale=1.0}}
    \addlegendentry{$\delta_\text{seen-unseen}$}
    \end{axis}
\end{tikzpicture}
    \vspace{-15pt}
 \caption{Meta experiment results on GSM8K and MATH datasets. The left y-axis indicates the decrement $\Delta$, and the right y-axis shows the percentage decrease $\delta$.}
\label{fig:meta_results}
\end{figure}
